On the Evaluation of RGB-D-based Categorical Pose and Shape Estimation

Recently, various methods for 6D pose and shape estimation of objects have been proposed. Typically, these methods evaluate their pose estimation in terms of average precision, and reconstruction quality with chamfer distance. In this work we take a critical look at this predominant evaluation protocol including metrics and datasets. We propose a new set of metrics, contribute new annotations for the Redwood dataset and evaluate state-of-the-art methods in a fair comparison. We find that existing methods do not generalize well to unconstrained orientations, and are actually heavily biased towards objects being upright. We contribute an easy-to-use evaluation toolbox with well-defined metrics, method and dataset interfaces, which readily allows evaluation and comparison with various state-of-the-art approaches (see https://github.com/roym899/pose_and_shape_evaluation ).

==> figures/cd_samples.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=0.7\textwidth,
log basis x={10},
tick align=outside,
ylabel near ticks,
tick pos=left,
x grid style={darkgray176},
xlabel={\# samples},
xmajorgrids,
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathrm{CD} / \mathrm{m}$},
ymajorgrids,
ymin=-0.000357484703618492, ymax=0.0103406887394132,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
100 0.00887207639653745
120.679264063933 0.00811490515495286
145.634847750124 0.00737640696402916
175.751062485479 0.00695920815044473
212.095088792019 0.00645543000659581
255.954792269954 0.0059451813218451
308.884359647748 0.00543289692207538
372.759372031494 0.00507654931112869
449.843266896944 0.00468115914739195
542.867543932386 0.00445268615741683
655.128556859551 0.00398067513402519
790.60432109077 0.0037874671856085
954.095476349994 0.00343718972446623
1151.39539932645 0.0031133275135468
1389.49549437314 0.00297498601622347
1676.83293681101 0.00283442254715392
2023.58964772516 0.00256129121685061
2442.05309454865 0.00239621792731292
2947.05170255181 0.00220447533126299
3556.48030622313 0.00203953458271211
4291.93426012878 0.00188323481923328
5179.47467923121 0.00174113533545296
6250.55192527397 0.00161242185762149
7543.12006335462 0.0014613526413073
9102.98177991522 0.00132308859683913
10985.4114198756 0.0012215272464772
13257.1136559011 0.00110455593555721
15998.5871960606 0.00101882455580813
19306.9772888325 0.000921454244140444
23299.5181051537 0.000843655138763264
28117.6869797423 0.000765090979120931
33932.2177189533 0.000697895210917357
40949.1506238042 0.000636828998799428
49417.1336132384 0.000577418015645057
59636.2331659464 0.000527715202747646
71968.5673001151 0.000479635930448023
86851.1373751352 0.000434957964785117
104811.313415469 0.000397714997977767
126485.52168553 0.000361722779532943
152641.796717523 0.000329396955295915
184206.996932672 0.000299906837432821
222299.648252619 0.000273720327817266
268269.579527973 0.000249049251272778
323745.754281764 0.000226618350209181
390693.993705461 0.00020587969481896
471486.636345739 0.000187550025506476
568986.602901829 0.000171009185360244
686648.8450043 0.000155394285924479
828642.772854684 0.000141521151359487
1000000 0.000128795907428403
};
\addplot [very thick, darkorange25512714]
table {%
100 0.0098544081283663
120.679264063933 0.00962652215559299
145.634847750124 0.00871739929352431
175.751062485479 0.00861149963842358
212.095088792019 0.00705867486833976
255.954792269954 0.00668049429555589
308.884359647748 0.00644181601503226
372.759372031494 0.00613072822287869
449.843266896944 0.00548191864150449
542.867543932386 0.00525096216375182
655.128556859551 0.00497317586246658
790.60432109077 0.00460763199779269
954.095476349994 0.00446576338699611
1151.39539932645 0.00416249074950407
1389.49549437314 0.00398510145224972
1676.83293681101 0.00374062820383371
2023.58964772516 0.00355717170772655
2442.05309454865 0.00340009360767452
2947.05170255181 0.00322651918997893
3556.48030622313 0.00301841729856438
4291.93426012878 0.00287739274449161
5179.47467923121 0.00273454560434042
6250.55192527397 0.00260538875676169
7543.12006335462 0.00247338948015978
9102.98177991522 0.00233461605278349
10985.4114198756 0.00223530355250698
13257.1136559011 0.00213103868571683
15998.5871960606 0.00202804833443362
19306.9772888325 0.00194276518539997
23299.5181051537 0.00186040937090073
28117.6869797423 0.00178794026856257
33932.2177189533 0.00172376734160445
40949.1506238042 0.00166123787363394
49417.1336132384 0.00160529434551679
59636.2331659464 0.00155685082883245
71968.5673001151 0.00150897009930137
86851.1373751352 0.00146569545489431
104811.313415469 0.00142658055001089
126485.52168553 0.00139234505520267
152641.796717523 0.00135945238207842
184206.996932672 0.00133038133924684
222299.648252619 0.00130538776142812
268269.579527973 0.00128001706057
323745.754281764 0.00125953347342331
390693.993705461 0.00123845451696843
471486.636345739 0.00122125940061886
568986.602901829 0.00120481098984016
686648.8450043 0.00118910474316047
828642.772854684 0.00117534673574433
1000000 0.00116292540672353
};
\addplot [very thick, forestgreen4416044]
table {%
100 0.00839988869119809
120.679264063933 0.00835949652358131
145.634847750124 0.00835434029461695
175.751062485479 0.00721793222931058
212.095088792019 0.00656990781298667
255.954792269954 0.00617076557924616
308.884359647748 0.0058276374068993
372.759372031494 0.00547335196372112
449.843266896944 0.00492880321600788
542.867543932386 0.00452648536686067
655.128556859551 0.00431980578638745
790.60432109077 0.00397668861503106
954.095476349994 0.00363937041418539
1151.39539932645 0.00348773195750739
1389.49549437314 0.00330799232536578
1676.83293681101 0.00299811414573868
2023.58964772516 0.002870135104484
2442.05309454865 0.00262952435943032
2947.05170255181 0.00245728501768351
3556.48030622313 0.00228008169161143
4291.93426012878 0.00215124842140402
5179.47467923121 0.00200537545972758
6250.55192527397 0.0018698734703572
7543.12006335462 0.00171509240465301
9102.98177991522 0.00159105084932836
10985.4114198756 0.00147416182514654
13257.1136559011 0.00137870346986043
15998.5871960606 0.00127567259806342
19306.9772888325 0.00119081631096961
23299.5181051537 0.00110525153643973
28117.6869797423 0.00103052821670086
33932.2177189533 0.000964132627335628
40949.1506238042 0.000899538792831904
49417.1336132384 0.000843889997326636
59636.2331659464 0.000795266772089992
71968.5673001151 0.000745811491478122
86851.1373751352 0.00070509139105524
104811.313415469 0.000665281446276757
126485.52168553 0.000628973294919481
152641.796717523 0.000597832743348116
184206.996932672 0.000568245935881892
222299.648252619 0.000542283444245131
268269.579527973 0.000517794789822584
323745.754281764 0.000494619492178697
390693.993705461 0.000474928658104126
471486.636345739 0.000456973967035564
568986.602901829 0.000440197083590331
686648.8450043 0.000425171137549512
828642.772854684 0.00041081125649559
1000000 0.000398668872015543
};
\legend{$\mathrm{GT}\leftrightarrow\mathrm{GT}$,$\mathrm{GT}\leftrightarrow\mathrm{1}$,$\mathrm{GT}\leftrightarrow\mathrm{2}$}
\end{axis}

\end{tikzpicture}


==> figures/fscore_samples.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=0.7\textwidth,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
legend pos=south east,
xlabel={\# samples},
xmajorgrids,
xmin=63.0957344480193, xmax=1584893.19246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F_{1\mathrm{cm}}$},
ymajorgrids,
ymin=0.539486725663717, ymax=1.02192920353982,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
100 0.693237410071943
120.679264063933 0.662264150943396
145.634847750124 0.781528178641957
175.751062485479 0.854046822742475
212.095088792019 0.860687516154045
255.954792269954 0.895559274037843
308.884359647748 0.952454700325228
372.759372031494 0.981175430844012
449.843266896944 0.988864142538975
542.867543932386 0.99446152160965
655.128556859551 0.997709339609969
790.60432109077 1
954.095476349994 0.998950682056663
1151.39539932645 1
1389.49549437314 1
1676.83293681101 1
2023.58964772516 1
2442.05309454865 1
2947.05170255181 1
3556.48030622313 1
4291.93426012878 1
5179.47467923121 1
6250.55192527397 1
7543.12006335462 1
9102.98177991522 1
10985.4114198756 1
13257.1136559011 1
15998.5871960606 1
19306.9772888325 1
23299.5181051537 1
28117.6869797423 1
33932.2177189533 1
40949.1506238042 1
49417.1336132384 1
59636.2331659464 1
71968.5673001151 1
86851.1373751352 1
104811.313415469 1
126485.52168553 1
152641.796717523 1
184206.996932672 1
222299.648252619 1
268269.579527973 1
323745.754281764 1
390693.993705461 1
471486.636345739 1
568986.602901829 1
686648.8450043 1
828642.772854684 1
1000000 1
};
\addplot [very thick, darkorange25512714]
table {%
100 0.659848484848485
120.679264063933 0.674074074074074
145.634847750124 0.672254641909814
175.751062485479 0.814195488721804
212.095088792019 0.830161878216123
255.954792269954 0.878815668806498
308.884359647748 0.892278630460449
372.759372031494 0.93706288319931
449.843266896944 0.954127535419295
542.867543932386 0.959976202449165
655.128556859551 0.966061562746646
790.60432109077 0.963254593175853
954.095476349994 0.963043478260869
1151.39539932645 0.963063063063063
1389.49549437314 0.964591874767052
1676.83293681101 0.965432098765432
2023.58964772516 0.965217391304348
2442.05309454865 0.964376590330789
2947.05170255181 0.96414762741652
3556.48030622313 0.964322120285423
4291.93426012878 0.964651948365303
5179.47467923121 0.964614154338265
6250.55192527397 0.965060440470277
7543.12006335462 0.964797913950456
9102.98177991522 0.964387302309705
10985.4114198756 0.964558393816571
13257.1136559011 0.96441823223841
15998.5871960606 0.964631265572922
19306.9772888325 0.964631432172258
23299.5181051537 0.964603932896345
28117.6869797423 0.964649998158854
33932.2177189533 0.964856619890177
40949.1506238042 0.964744845719198
49417.1336132384 0.96468788954883
59636.2331659464 0.9646887260859
71968.5673001151 0.964720098395322
86851.1373751352 0.964703778757897
104811.313415469 0.964747831927461
126485.52168553 0.964714259989851
152641.796717523 0.964770272607352
184206.996932672 0.964652056857973
222299.648252619 0.964734208399988
268269.579527973 0.96469603004002
323745.754281764 0.964691849160868
390693.993705461 0.964704728869409
471486.636345739 0.964737449401824
568986.602901829 0.964695992510692
686648.8450043 0.964719859901681
828642.772854684 0.964722256406284
1000000 0.964758837983205
};
\addplot [very thick, forestgreen4416044]
table {%
100 0.56141592920354
120.679264063933 0.666666666666667
145.634847750124 0.686275862068966
175.751062485479 0.814195488721804
212.095088792019 0.841657417684055
255.954792269954 0.891187244128421
308.884359647748 0.925279106858054
372.759372031494 0.948856194218527
449.843266896944 0.963188588642713
542.867543932386 0.976622797389447
655.128556859551 0.982128982128982
790.60432109077 0.982002805689678
954.095476349994 0.980808426956226
1151.39539932645 0.98141592920354
1389.49549437314 0.98316251830161
1676.83293681101 0.982392228293868
2023.58964772516 0.984437751004016
2442.05309454865 0.983558792924037
2947.05170255181 0.984318455971049
3556.48030622313 0.983709631323235
4291.93426012878 0.983657034580767
5179.47467923121 0.983912105159898
6250.55192527397 0.98407022106632
7543.12006335462 0.983765577635567
9102.98177991522 0.983868266815518
10985.4114198756 0.983764281419122
13257.1136559011 0.984099007624813
15998.5871960606 0.984060455959865
19306.9772888325 0.984081879653748
23299.5181051537 0.984018314618991
28117.6869797423 0.984230776178176
33932.2177189533 0.98419350975931
40949.1506238042 0.983996625645097
49417.1336132384 0.984223887193085
59636.2331659464 0.98418430353873
71968.5673001151 0.984170001340927
86851.1373751352 0.984133482270789
104811.313415469 0.984108983585583
126485.52168553 0.984056224899599
152641.796717523 0.984100045257301
184206.996932672 0.984251447477254
222299.648252619 0.984140548420338
268269.579527973 0.984077753730623
323745.754281764 0.984150941028071
390693.993705461 0.984170772610861
471486.636345739 0.984098460265543
568986.602901829 0.984168528623854
686648.8450043 0.984157605821231
828642.772854684 0.984160025302769
1000000 0.984135240043763
};
\legend{$\mathrm{GT}\leftrightarrow\mathrm{GT}$,$\mathrm{GT}\leftrightarrow\mathrm{1}$,$\mathrm{GT}\leftrightarrow\mathrm{2}$}
\end{axis}

\end{tikzpicture}


==> figures/precision_legend.tex <==
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[%
legend columns=3,
scale only axis,width=1mm, % make axis really small (smaller than legend)
hide axis,
legend image post style={sharp plot}
]
% \begin{axis}[
% width=0.28\textwidth,
% height=0.3\textwidth,
% scale only axis=true,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={$d\vphantom{ / \mathrm{cm}}$},
% xmajorgrids,
% xmin=-0.0025, xmax=0.0525,
% xtick style={color=black},
% xticklabel=$\mathclap{\pgfmathprintnumber{\tick}}\vphantom{\degree{}}$,
% y grid style={darkgray176},
% % ylabel={Correct},
% ymajorgrids,
% ymin=-0.05, ymax=1.05,
% ytick style={color=black},
% change x base,
% unit markings=slash space,
% x SI prefix=centi,x unit=m,
% every x tick scale label/.append style={overlay}
% ]
\addplot [very thick, steelblue31119180]
table {%
0 0
1 1
};
\addlegendentry{CASS}
\addplot [very thick, darkorange25512714]
table {%
0 0
1 1
};
\addlegendentry{SPD}
\addplot [very thick, forestgreen4416044
]
table {%
0 0
1 1
};
\addlegendentry{ASM-Net}
\end{axis}%
\end{tikzpicture}%

==> figures/real_precision_fscore.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}}\vphantom{\degree{}}$,
xlabel={$F_{1\mathrm{cm}}\vphantom{ / \mathrm{cm}}$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 1
0.05 0.943355254994416
0.1 0.912147909169872
0.15 0.881188733093436
0.2 0.827025685568929
0.25 0.744199032137982
0.3 0.6481573396203
0.35 0.541258220622906
0.4 0.426914009182281
0.4 0.426914009182281
0.45 0.334160565827026
0.5 0.254436034247425
0.55 0.154237498448939
0.6 0.0664474500558382
0.65 0.0264921206104976
0.7 0.00570790420647723
0.75 0.000930636555403896
0.8 0
0.85 0
0.9 0
0.95 0
1 0
};
% \addlegendentry{CASS}
\addplot [very thick, darkorange25512714]
table {%
0 1
0.05 0.991189973942176
0.1 0.984117136121107
0.15 0.976547958803822
0.2 0.962154113413575
0.25 0.939260454150639
0.3 0.919965256235265
0.35 0.890308971336394
0.4 0.848678496091327
0.4 0.848678496091327
0.45 0.804566323365182
0.5 0.756979774165529
0.55 0.703809405633453
0.6 0.649894527857054
0.65 0.595235140836332
0.7 0.526926417669686
0.75 0.460044670554659
0.8 0.398250403275841
0.85 0.329321255738925
0.9 0.24041444347934
0.95 0.112731108077925
1 0
};
% \addlegendentry{SPD}
\addplot [very thick, forestgreen4416044
]
table {%
0 1
0.05 0.973942176448691
0.1 0.964139471398436
0.15 0.953282044918724
0.2 0.938391860032262
0.25 0.917297431443107
0.3 0.882367539396948
0.35 0.832919717086487
0.4 0.750403275840675
0.4 0.750403275840675
0.45 0.647102618190843
0.5 0.55168135004343
0.55 0.449869710882243
0.6 0.356744012904827
0.65 0.278074202754684
0.7 0.208462588410473
0.75 0.156222856433801
0.8 0.114220126566572
0.85 0.0797865740166274
0.9 0.053108326095049
0.95 0.0289117756545477
1 0
};
% \addlegendentry{asm-net}
\end{axis}%
\end{tikzpicture}%

==> figures/real_precision_orientation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\delta\vphantom{ / \mathrm{cm}}$},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}\degree{}}$,
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
1 0.00651445588782727
2 0.0256855689291475
3 0.0576374239980146
4 0.108698349671175
5 0.168879513587294
6 0.232721181288001
7 0.286139719568185
8 0.335835711626753
9 0.381064648219382
10 0.425983372626877
11 0.467117508375729
12 0.504529097902966
13 0.534681722298052
14 0.561422012656657
15 0.585742647971212
16 0.610497580344956
17 0.636493361459238
18 0.656533068618935
19 0.678185879141333
20 0.700024816974811
};
% \addlegendentry{CASS}
\addplot [very thick, darkorange25512714]
table {%
0 0
1 0.0258716962402283
2 0.0954212681474128
3 0.176448690904579
4 0.264300781734707
5 0.346569053232411
6 0.421826529346073
7 0.489204615957315
8 0.546593870207222
9 0.595607395458494
10 0.632770815237623
11 0.665777391735947
12 0.694068743020226
13 0.718513463208835
14 0.738118873309344
15 0.760578235513091
16 0.779501178806304
17 0.794639533440874
18 0.808164784712744
19 0.821255738925425
20 0.833850353641891
};
% \addlegendentry{SPD}
\addplot [very thick, forestgreen4416044]
table {%
0 0
1 0.0332547462464326
2 0.123402407246557
3 0.228874550192332
4 0.330065764983249
5 0.420957935227696
6 0.49274103486785
7 0.538652438267775
8 0.570169996277454
9 0.592133018984986
10 0.612979277826033
11 0.62979277826033
12 0.645241345080035
13 0.661310336270009
14 0.67682094552674
15 0.698908053108326
16 0.720933118252885
17 0.738677255242586
18 0.75393969475121
19 0.76343218761633
20 0.772614468296315
};
% \addlegendentry{ASM-Net}
\end{axis}%
\end{tikzpicture}%

==> figures/real_precision_position.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$d\vphantom{ / \mathrm{cm}}$},
xmajorgrids,
xmin=-0.0025, xmax=0.0525,
xtick style={color=black},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}}\vphantom{\degree{}}$,
y grid style={darkgray176},
% ylabel={Correct},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
change x base,
unit markings=slash space,
x SI prefix=centi,x unit=m,
every x tick scale label/.append style={overlay}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
0.005 0.0392108202010175
0.01 0.188050626628614
0.015 0.376597592753443
0.02 0.549571907184514
0.025 0.690780493857799
0.03 0.797369400670058
0.035 0.873309343591016
0.04 0.92592133018985
0.045 0.952723662985482
0.05 0.969847375604914
};
% \addlegendentry{CASS}
\addplot [very thick, darkorange25512714]
table {%
0 0
0.005 0.0959796500806552
0.01 0.357798734334285
0.015 0.558506018116392
0.02 0.738615212805559
0.025 0.845700459114034
0.03 0.89421764486909
0.035 0.924184141953096
0.04 0.944099764238739
0.045 0.954274723911155
0.05 0.96165777391736
};
% \addlegendentry{SPD}
\addplot [very thick, forestgreen4416044]
table {%
0 0
0.005 0.0259337386772552
0.01 0.130537287504653
0.015 0.313376349423005
0.02 0.529035860528602
0.025 0.701203623278322
0.03 0.805062662861397
0.035 0.871634197791289
0.04 0.909480084377714
0.045 0.927906688174712
0.05 0.943231170120362
};
% \addlegendentry{asmnet}
\end{axis}%
\end{tikzpicture}%

==> figures/redwood_precision_fscore.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}}\vphantom{\degree{}}$,
xlabel={$F_{1\mathrm{cm}}\vphantom{ / \mathrm{cm}}$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 1
0.05 0.773333333333333
0.1 0.693333333333333
0.15 0.626666666666667
0.2 0.546666666666667
0.25 0.48
0.3 0.373333333333333
0.35 0.28
0.4 0.213333333333333
0.4 0.213333333333333
0.45 0.186666666666667
0.5 0.12
0.55 0.0533333333333333
0.6 0.0133333333333333
0.65 0.0133333333333333
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1 0
};
% \addlegendentry{CASS}
\addplot [very thick, darkorange25512714]
table {%
0 1
0.05 0.986666666666667
0.1 0.986666666666667
0.15 0.906666666666667
0.2 0.893333333333333
0.25 0.84
0.3 0.733333333333333
0.35 0.64
0.4 0.573333333333333
0.4 0.573333333333333
0.45 0.533333333333333
0.5 0.506666666666667
0.55 0.493333333333333
0.6 0.44
0.65 0.36
0.7 0.226666666666667
0.75 0.186666666666667
0.8 0.146666666666667
0.85 0.0666666666666667
0.9 0.04
0.95 0.0266666666666667
1 0
};
% \addlegendentry{SPD}
\addplot [very thick, forestgreen4416044
]
table {%
0 1
0.05 0.986666666666667
0.1 0.973333333333333
0.15 0.933333333333333
0.2 0.933333333333333
0.25 0.92
0.3 0.826666666666667
0.35 0.813333333333333
0.4 0.746666666666667
0.4 0.746666666666667
0.45 0.733333333333333
0.5 0.666666666666667
0.55 0.533333333333333
0.6 0.453333333333333
0.65 0.386666666666667
0.7 0.226666666666667
0.75 0.186666666666667
0.8 0.106666666666667
0.85 0.04
0.9 0.0133333333333333
0.95 0
1 0
};
% \addlegendentry{asm-net}
\end{axis}%
\end{tikzpicture}%

==> figures/redwood_precision_orientation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\delta\vphantom{ / \mathrm{cm}}$},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}\degree{}}$,
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0.0133333333333333
8 0.0266666666666667
9 0.0266666666666667
10 0.0266666666666667
11 0.0266666666666667
12 0.0533333333333333
13 0.0666666666666667
14 0.0666666666666667
15 0.0666666666666667
16 0.0666666666666667
17 0.0666666666666667
18 0.0666666666666667
19 0.08
20 0.106666666666667
};
% \addlegendentry{CASS}
\addplot [very thick, darkorange25512714]
table {%
0 0
1 0
2 0.0266666666666667
3 0.0266666666666667
4 0.0533333333333333
5 0.0666666666666667
6 0.0933333333333333
7 0.133333333333333
8 0.173333333333333
9 0.186666666666667
10 0.2
11 0.213333333333333
12 0.24
13 0.266666666666667
14 0.266666666666667
15 0.266666666666667
16 0.293333333333333
17 0.293333333333333
18 0.306666666666667
19 0.306666666666667
20 0.306666666666667
};
% \addlegendentry{SPD}
\addplot [very thick, forestgreen4416044]
table {%
0 0
1 0.0266666666666667
2 0.0933333333333333
3 0.12
4 0.2
5 0.24
6 0.266666666666667
7 0.333333333333333
8 0.346666666666667
9 0.386666666666667
10 0.386666666666667
11 0.386666666666667
12 0.4
13 0.426666666666667
14 0.426666666666667
15 0.453333333333333
16 0.466666666666667
17 0.466666666666667
18 0.466666666666667
19 0.546666666666667
20 0.546666666666667
};
% \addlegendentry{ASM-Net}
\end{axis}%
\end{tikzpicture}%

==> figures/redwood_precision_position.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.24\textwidth,
height=0.2\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$d\vphantom{ / \mathrm{cm}}$},
xmajorgrids,
xmin=-0.0025, xmax=0.0525,
xtick style={color=black},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}}\vphantom{\degree{}}$,
y grid style={darkgray176},
% ylabel={Correct},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
change x base,
unit markings=slash space,
x SI prefix=centi,x unit=m,
every x tick scale label/.append style={overlay}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
0.005 0
0.01 0.0266666666666667
0.015 0.146666666666667
0.02 0.28
0.025 0.413333333333333
0.03 0.573333333333333
0.035 0.746666666666667
0.04 0.853333333333333
0.045 0.893333333333333
0.05 0.933333333333333
};\label{cass}
% \addlegendentry{CASS}
\addplot [very thick, darkorange25512714]
table {%
0 0
0.005 0.0133333333333333
0.01 0.0933333333333333
0.015 0.28
0.02 0.413333333333333
0.025 0.56
0.03 0.666666666666667
0.035 0.693333333333333
0.04 0.8
0.045 0.853333333333333
0.05 0.866666666666667
};\label{spd}
% \addlegendentry{SPD}
\addplot [very thick, forestgreen4416044]
table {%
0 0
0.005 0.0266666666666667
0.01 0.16
0.015 0.346666666666667
0.02 0.586666666666667
0.025 0.626666666666667
0.03 0.693333333333333
0.035 0.773333333333333
0.04 0.813333333333333
0.045 0.84
0.05 0.866666666666667
};\label{asmnet}
% \addlegendentry{asmnet}
\end{axis}%
\end{tikzpicture}%
